Control Design of Dynamic Virtual Power Plants: An Adaptive Divide-and-Conquer Approach

In this paper, we present a novel control approach for dynamic virtual power plants (DVPPs). In particular, we consider a group of heterogeneous distributed energy resources (DERs) which collectively provide desired dynamic ancillary services such as fast frequency and voltage control. Our control approach relies on an adaptive divide-and-conquer strategy: first, we disaggregate the desired frequency and voltage control specifications of the aggregate DVPP via adaptive dynamic participation matrices (ADPMs) to obtain the desired local behavior for each device. Second, we design local linear parameter-varying (LPV) $\mathcal{H}_\infty$ controllers to optimally match this local behaviors. In the process, the control design also incorporates the physical and engineered limits of each DVPP device. Furthermore, our adaptive control design can properly respond to fluctuating device capacities, and thus include weather-driven DERs into the DVPP setup. Finally, we demonstrate the effectiveness of our control strategy in a case study based on the IEEE nine-bus system.

==> Figures/9bus_system.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.65}]
	
	\draw(-7.1,19.4) -- (0.1,19.4);
	\draw [ultra thick](-3.4,20.1) -- (-3.4,18.6);
	\draw [ultra thick](-9.5,20.1) -- (-9.5,18.6);
	
	\draw [ultra thick](-6.4,20.1) -- (-6.4,18.6);
	
	\draw [ultra thick](2.7,20.1) -- (2.7,18.6);
	
	\draw [ultra thick](-0.4,20.1) -- (-0.4,18.6);
	\draw[ultra thick] (-5.7,17.9) -- (-4.1,17.9);
	
	\draw [ultra thick](-2.7,17.9) -- (-1.1,17.9);
	\draw [ultra thick](-4.2,16.1) -- (-2.6,16.1);
	\draw [ultra thick](-4.2,13.5) -- (-2.6,13.5);
	\fill[black] (-9.5,19.4)circle (0.7 mm); 
	\fill[black]  (-6.4,19.4)circle (0.7 mm); 
	\fill[black] (-3.4,19.4)circle (0.7 mm); 
	\fill[black]  (-0.4,19.4)circle (0.7 mm); 
	\fill[black] (2.7,19.4) circle (0.7 mm); 
	
	
	\fill[black] (-1.4,17.9)circle (0.7 mm); 
	\fill[black] (-2.4,17.9)circle (0.7 mm); 
	\fill[black] (-4.4,17.9)circle (0.7 mm); 
	\fill[black] (-5.4,17.9)circle (0.7 mm); 
	\fill[black] (-3.9,16.1)circle (0.7 mm); 
	\fill[black] (-2.9,16.1)circle (0.7 mm); 
	\fill[black] (-3.4,16.1)circle (0.7 mm); 
	\fill[black]  (-3.4,13.5) circle (0.7 mm); 
	
	\node at (-9.5,20.6) {2};
	\node at (-6.4,20.6) {7};
	\node at (-3.4,20.6) {8};
	\node at (-0.4,20.6) {9};
	\node at (2.7,20.6) {3};
	\node at (-6.2,17.9) {5};
	\node at (-0.6,17.9) {6};
	\node at (-2.1,16.1) {4};
	\node at (-2.1,13.5) {1};
	
	
	\node (v2) at (-6.4,18.9) {};
	\node at (2.7,18.9) {};
	\draw (-6.4,18.9) -- (-5.4,18.9) -- (-5.4,17.9);
	\fill[black] (-6.4,18.9) circle (0.7 mm); 
	\draw (-4.4,17.9) -- (-4.4,17.2) -- (-3.9,16.8) -- (-3.9,16.1);
	\draw (-2.4,17.9) -- (-2.4,17.2) -- (-2.9,16.8) -- (-2.9,16.1);
	
	\draw (-3.4,16.1) -- (-3.4,15.6) node (v1) {};
	\draw (-0.4,18.9) -- (-1.4,18.9) -- (-1.4,17.9);
	\fill[black] (-0.4,18.9) circle (0.7 mm); 
	\draw [-latex,thick](-3.4,18.9) -- (-2.9,18.9) -- (-2.9,18.1);
	\fill[black] (-3.4,18.9) circle (0.7 mm); 
	\draw [-latex,thick](-4.9,17.9) -- (-4.9,16.7);
	\fill[black](-4.9,17.9)circle (0.7 mm); 
	\draw [-latex, thick](-1.9,17.9) -- (-1.9,16.7);
	\fill[black](-1.9,17.9)circle (0.7 mm); 
	
	
	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);
	\draw[fill=black!20](-10.7,19.4) node (v3) {} circle (7 mm); 
	\draw(-8.3,19.4)  circle (5 mm); 
	\draw(-7.6,19.4)  circle (5 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(-11.2,19.4) (-10.987,19.9) (v3) (-10.46,18.9) (-10.2,19.4)};
	
	%\node at (-3.5,3.25) {DVPP};
	\draw [fill=black!20](3.9,19.4) node (v8) {} circle (7 mm); 
	\draw(-3.4,15.1)  circle (5 mm); 
	\draw(-3.4,14.4)  circle (5 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(3.31,19.4) (3.6,19.9) (v8) (4.2,18.9) (4.47,19.4)};
	\draw(1.3,19.4)  circle (5 mm); 
	\draw(0.6,19.4)  circle (5 mm); 
	\draw (-10,19.4) -- (-8.8,19.4);
	\draw (3.2,19.4) -- (1.8,19.4);
	\draw (-3.4,13) -- (-3.4,13.9);
	
	
	
	\draw[fill=hydro](-3.4,12.3) node {} circle (7 mm); 
	%(-12.7,16.5)
	\draw  plot[smooth, tension=.7] coordinates {(-3.9,12.3) (-3.687,12.8)(-3.4,12.3)(-3.14,11.8) (-2.9,12.3)};
	\node at (-10.7,18.3) {SG 2};
	\node at (-10.7,17.7) {(thermal-based)};
	\node at (3.8,18.3) {SG 3};
	\node at (3.8,17.7) {(thermal-based)};
	\node at (-1.8,12.45) {SG 1};
	\node at (-1.75,11.8) {(hydro)};
	\draw [-latex,thick](2.7,19.8) -- (2.1,19.8) -- (2.1,20.6);
\end{tikzpicture}



==> Figures/9bus_system_C1.tex <==
\tikzstyle{roundnode} =[circle, draw=black!60, fill=black!5, very thick, minimum size=3mm]
\usetikzlibrary{arrows}
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.65}]
\draw  [rounded corners=8,dashed,black!50,fill=black!5](-6.4,13.2) rectangle (0,10.6);

\draw(-3.6,19) node (v2) {} -- (-0.6,19);
\draw [ultra thick](-3.6,19.7) -- (-3.6,18.2);




\draw [ultra thick](1.8,19.7) -- (1.8,18.2);

\draw [ultra thick](-1,19.7) -- (-1,18.2);


\draw [ultra thick](-2.9,17.5) -- (-1.3,17.5);
\draw [ultra thick](-4.2,16.1) -- (-2.6,16.1);
\draw [ultra thick](-4.2,13.5) -- (-2.6,13.5);


\fill[black] (-3.6,19) node (v8) {}circle (0.7 mm); 
\fill[black]  (-1,19)circle (0.7 mm); 
\fill[black] (1.8,19) circle (0.7 mm); 


\fill[black] (-1.6,17.5)circle (0.7 mm); 
\fill[black] (-2.6,17.5)circle (0.7 mm); 
\draw (-3.9,16.6) -- (-3.9,16.1);
\draw [dotted] (-4.2,17.4) -- (-4.2,17)--(-3.9,16.6);

\fill[black] (-3.9,16.1)circle (0.7 mm); 
\fill[black] (-2.9,16.1)circle (0.7 mm); 
\fill[black] (-3.4,16.1)circle (0.7 mm); 
\fill[black]  (-3.4,13.5) circle (0.7 mm); 



\node at (-3.6,20.2) {8};
\node at (-1,20.2) {9};
\node at (1.8,20.2) {3};

\node at (-0.9,17.5) {6};
\node at (-2.1,16.1) {4};
\node at (-2.1,13.5) {1};
\node at (1.8,18.5) {};



\draw (-2.6,17.5) -- (-2.6,17) -- (-2.9,16.6) -- (-2.9,16.1);

\draw (-3.4,16.1) -- (-3.4,15.6) node (v1) {};
\draw (-1,18.5) -- (-1.6,18.5) -- (-1.6,17.5);
\fill[black] (-1,18.5) circle (0.7 mm); 
\draw [-latex,thick](-3.6,18.5) -- (-3.1,18.5) -- (-3.1,17.7);
\fill[black] (-3.6,18.5) circle (0.7 mm); 


\draw [-latex,thick](-2.1,17.5) -- (-2.1,16.6);
\fill[black](-2.1,17.5)circle (0.7 mm); 


%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);

%\node at (-3.5,3.25) {DVPP};
\draw(-3.4,15.1)  circle (5 mm); 
\draw(-3.4,14.4)  circle (5 mm); 
\draw(0.6,19)  circle (5 mm); 
\draw(-0.1,19)  circle (5 mm); 

\draw (2.4,19) -- (1.1,19);
\draw (-3.4,13) node (v4) {} -- (-3.4,13.9);



\draw[fill=hydro](-5.4,12) node {} circle (7 mm); 
%(-12.7,16.5)
\draw  plot[smooth, tension=.7] coordinates {(-5.9,12) (-5.687,12.5)(-5.4,12)(-5.14,11.5) (-4.9,12)};
\node at (-5.4,10.95) {hydro};
\draw [fill=battery!60] (-4.3,12.5) rectangle (-2.5,11.6);
\node at (-3.4,12.05) {BESS};
\draw  [fill=SC!80](-2.1,12.5) rectangle (-0.3,11.6);
\node  [scale=0.8] at (-1.2,12.15) {super-};
\node [scale=0.8] at (-1.2,11.85) {capacitor};
\draw  (-3.4,13) node (v5) {} -- (-5.4,13) -- (-5.4,12.7);

\draw  (-3.4,13) node (v6) {}-- (-3.4,12.5);
\draw  (-3.4,13) -- (-1.2,13) -- (-1.2,12.5);

\draw [fill=black!20](3.1,19)node(v10) {} circle (7 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(2.51,19) (2.8,19.5) (v10) (3.4,18.5) (3.67,19)};
\draw [dotted](v8) -- (-4.6,19);
	\node at (3,17.9) {SG 3};
% 	\node at (3,17.3) {(thermal-based)};
	\node at (1.2,11.9) {DVPP 1};
		\draw [-latex,thick](1.8,19.4) -- (1.2,19.4) -- (1.2,20.2);
\end{tikzpicture}

    

==> Figures/9bus_system_C2.tex <==
\tikzstyle{roundnode} =[circle, draw=black!60, fill=black!5, very thick, minimum size=3mm]
\usetikzlibrary{arrows}
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.65}]
\draw  [rounded corners=8,dashed,black!50,fill=black!5](-6.4,13.2) rectangle (0,10.6);
\draw  [rounded corners =8,dashed,black!50,fill=black!5](2.2,20.9) rectangle (4.9,17.1);
\draw(-3.6,19) node (v2) {} -- (-0.6,19);
\draw [ultra thick](-3.6,19.7) -- (-3.6,18.2);




\draw [ultra thick](1.8,19.7) -- (1.8,18.2);

\draw [ultra thick](-1,19.7) -- (-1,18.2);


\draw [ultra thick](-2.9,17.5) -- (-1.3,17.5);
\draw [ultra thick](-4.2,16.1) -- (-2.6,16.1);
\draw [ultra thick](-4.2,13.5) -- (-2.6,13.5);


\fill[black] (-3.6,19) node (v8) {}circle (0.7 mm); 
\fill[black]  (-1,19)circle (0.7 mm); 
\fill[black] (1.8,19) circle (0.7 mm); 


\fill[black] (-1.6,17.5)circle (0.7 mm); 
\fill[black] (-2.6,17.5)circle (0.7 mm); 
\draw (-3.9,16.6) -- (-3.9,16.1);
\draw [dotted] (-4.2,17.4) -- (-4.2,17)--(-3.9,16.6);

\fill[black] (-3.9,16.1)circle (0.7 mm); 
\fill[black] (-2.9,16.1)circle (0.7 mm); 
\fill[black] (-3.4,16.1)circle (0.7 mm); 
\fill[black]  (-3.4,13.5) circle (0.7 mm); 



\node at (-3.6,20.2) {8};
\node at (-1,20.2) {9};
\node at (1.8,20.2) {3};

\node at (-0.9,17.5) {6};
\node at (-2.1,16.1) {4};
\node at (-2.1,13.5) {1};
\node at (1.8,18.5) {};



\draw (-2.6,17.5) -- (-2.6,17) -- (-2.9,16.6) -- (-2.9,16.1);

\draw (-3.4,16.1) -- (-3.4,15.6) node (v1) {};
\draw (-1,18.5) -- (-1.6,18.5) -- (-1.6,17.5);
\fill[black] (-1,18.5) circle (0.7 mm); 
\draw [-latex,thick](-3.6,18.5) -- (-3.1,18.5) -- (-3.1,17.7);
\fill[black] (-3.6,18.5) circle (0.7 mm); 


\draw [-latex,thick](-2.1,17.5) -- (-2.1,16.5);
\fill[black](-2.1,17.5)circle (0.7 mm); 


%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);

%\node at (-3.5,3.25) {DVPP};
\draw(-3.4,15.1)  circle (5 mm); 
\draw(-3.4,14.4)  circle (5 mm); 
\draw(0.6,19)  circle (5 mm); 
\draw(-0.1,19)  circle (5 mm); 

\draw (2.4,19) -- (1.1,19);
\draw (-3.4,13) node (v4) {} -- (-3.4,13.9);



\draw[fill=hydro](-5.4,12) node {} circle (7 mm); 
%(-12.7,16.5)
\draw  plot[smooth, tension=.7] coordinates {(-5.9,12) (-5.687,12.5)(-5.4,12)(-5.14,11.5) (-4.9,12)};
\node at (-5.4,10.95) {hydro};
\draw [fill=battery!60] (-4.3,12.5) rectangle (-2.5,11.6);
\node at (-3.4,12.05) {BESS};
\draw  [fill=SC!80](-2.1,12.5) rectangle (-0.3,11.6);
\node  [scale=0.8] at (-1.2,12.15) {super-};
\node [scale=0.8] at (-1.2,11.85) {capacitor};
\draw  (-3.4,13) node (v5) {} -- (-5.4,13) -- (-5.4,12.7);

\draw  (-3.4,13) node (v6) {}-- (-3.4,12.5);
\draw  (-3.4,13) -- (-1.2,13) -- (-1.2,12.5);


\node at (1.2,11.9) {DVPP 1};
\draw [fill=wind!60] (2.7,20.5) rectangle (4.5,19.6);
\draw [fill=PV] (2.7,19.4) rectangle (4.5,18.5);
\draw [fill=STATCOM] (2.7,18.3) rectangle (4.5,17.4);
\node at (3.6,20.05) {wind};
\node at (3.6,18.95) {PV};
\node  [scale=0.65] at (3.6,18.02) {STATCOM};
\node  [scale=0.65] at (3.6,17.68) {\& battery};
\draw (2.4,19) node (v7) {} -- (2.4,20.1) -- (2.7,20.1);
\draw (2.4,19) -- (2.7,19) --(2.4,19)  -- (2.4,17.8) -- (2.7,17.8);
\node at (3.6,16.6) {DVPP 3};

\draw [dotted](v8) -- (-4.6,19);
		\draw [-latex,thick](1.8,19.4) -- (1.2,19.4) -- (1.2,20.2);
\end{tikzpicture}

    

==> Figures/9bus_system_C3.tex <==
\usetikzlibrary{arrows}
\begin{tikzpicture}[scale=0.4, every node/.style={scale=0.65}]
	\draw [rounded corners=8,dashed,black!50,fill=black!5] (-7.5,13.2) rectangle (1.1,10.4);
	\draw(-7.1,19.4) -- (0.1,19.4);
	\draw [ultra thick](-3.4,20.1) -- (-3.4,18.6);
	\draw [ultra thick](-9.5,20.1) -- (-9.5,18.6);
	
	\draw [ultra thick](-6.4,20.1) -- (-6.4,18.6);
	
	\draw [ultra thick](2.7,20.1) -- (2.7,18.6);
	
	\draw [ultra thick](-0.4,20.1) -- (-0.4,18.6);
	\draw[ultra thick] (-5.7,17.9) -- (-4.1,17.9);
	
	\draw [ultra thick](-2.7,17.9) -- (-1.1,17.9);
	\draw [ultra thick](-4.2,16.1) -- (-2.6,16.1);
	\draw [ultra thick](-4.2,13.5) -- (-2.6,13.5);
	\fill[black] (-9.5,19.4)circle (0.7 mm); 
	\fill[black]  (-6.4,19.4)circle (0.7 mm); 
	\fill[black] (-3.4,19.4)circle (0.7 mm); 
	\fill[black]  (-0.4,19.4)circle (0.7 mm); 
	\fill[black] (2.7,19.4) circle (0.7 mm); 
	
	
	\fill[black] (-1.4,17.9)circle (0.7 mm); 
	\fill[black] (-2.4,17.9)circle (0.7 mm); 
	\fill[black] (-4.4,17.9)circle (0.7 mm); 
	\fill[black] (-5.4,17.9)circle (0.7 mm); 
	\fill[black] (-3.9,16.1)circle (0.7 mm); 
	\fill[black] (-2.9,16.1)circle (0.7 mm); 
	\fill[black] (-3.4,16.1)circle (0.7 mm); 
	\fill[black]  (-3.4,13.5) circle (0.7 mm); 
	
	\node at (-9.5,20.6) {2};
	\node at (-6.4,20.6) {7};
	\node at (-3.4,20.6) {8};
	\node at (-0.4,20.6) {9};
	\node at (2.7,20.6) {3};
	\node at (-6.2,17.9) {5};
	\node at (-0.6,17.9) {6};
	\node at (-2.1,16.1) {4};
	\node at (-2.1,13.5) {1};
	
	
	\node (v2) at (-6.4,18.9) {};
	\node at (2.7,18.9) {};
	\draw (-6.4,18.9) -- (-5.4,18.9) -- (-5.4,17.9);
	\fill[black] (-6.4,18.9) circle (0.7 mm); 
	\draw (-4.4,17.9) -- (-4.4,17.2) -- (-3.9,16.8) -- (-3.9,16.1);
	\draw (-2.4,17.9) -- (-2.4,17.2) -- (-2.9,16.8) -- (-2.9,16.1);
	
	\draw (-3.4,16.1) -- (-3.4,15.6) node (v1) {};
	\draw (-0.4,18.9) -- (-1.4,18.9) -- (-1.4,17.9);
	\fill[black] (-0.4,18.9) circle (0.7 mm); 
	\draw [-latex,thick](-3.4,18.9) -- (-2.9,18.9) -- (-2.9,18.1);
	\fill[black] (-3.4,18.9) circle (0.7 mm); 
	\draw [-latex,thick](-4.9,17.9) -- (-4.9,16.7);
	\fill[black](-4.9,17.9)circle (0.7 mm); 
	\draw [-latex, thick](-1.9,17.9) -- (-1.9,16.7);
	\fill[black](-1.9,17.9)circle (0.7 mm); 
	
	
	%\draw [-latex] (-4.5,4) rectangle (-2.5,2.5);
	\draw[fill=black!20](-10.7,19.4) node (v3) {} circle (7 mm); 
	\draw(-8.3,19.4)  circle (5 mm); 
	\draw(-7.6,19.4)  circle (5 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(-11.2,19.4) (-10.987,19.9) (v3) (-10.46,18.9) (-10.2,19.4)};
	
	%\node at (-3.5,3.25) {DVPP};
	\draw [fill=black!20](3.9,19.4) node (v8) {} circle (7 mm); 
	\draw(-3.4,15.1)  circle (5 mm); 
	\draw(-3.4,14.4)  circle (5 mm); 
	\draw  plot[smooth, tension=.7] coordinates {(3.31,19.4) (3.6,19.9) (v8) (4.2,18.9) (4.47,19.4)};
	\draw(1.3,19.4)  circle (5 mm); 
	\draw(0.6,19.4)  circle (5 mm); 
	\draw (-10,19.4) -- (-8.8,19.4);
	\draw (3.2,19.4) -- (1.8,19.4);
	\draw (-3.4,13.5) node (v4) {} -- (-3.4,13.9);
	
	
	
	\draw[fill=hydro](-6.5,11.9) node {} circle (7 mm); 
	%(-12.7,16.5)
	\draw  plot[smooth, tension=.7] coordinates {(-7,11.9) (-6.787,12.4)(-6.5,11.9)(-6.24,11.4) (-6,11.9)};
	\node at (-10.7,18.3) {SG 2};

	\node at (3.8,18.3) {SG 3};

	\node at (-6.5,10.8) {hydro};
	\draw [-latex,thick](2.7,19.8) -- (2.1,19.8) -- (2.1,20.6);
	
	\draw [fill=PV] (-3.2,12.3) rectangle (-1.4,11.4);
\node at (-2.3,11.85) {PV};
\draw  [fill=battery!60](-1,12.3) rectangle (0.8,11.4);
\node  [scale=0.8] at (-0.1,11.85) {BESS};
	
		\draw [fill=wind!60] (-5.4,12.3) rectangle (-3.6,11.4);
\node at (-4.5,11.85) {wind};
\draw (-3.4,13.5) -- (-3.4,12.9) node (v5) {};
\draw  (-3.4,12.9) -- (-6.5,12.9) -- (-6.5,12.6);
\draw(-4.5,12.9) -- (-4.5,12.3); 
\draw  (-3.4,12.9)  -- (-0.1,12.9) -- (-0.1,12.3); 
\draw (-2.3,12.9) -- (-2.3,12.3); 

\node at (2.1,11.8) {DVPP};
\end{tikzpicture}



==> Figures/Conv_matching_DVPP1.tex <==
\tikzstyle{roundnode} =[circle, draw=black!60, fill=black!5, scale=0.75]
\begin{tikzpicture}[scale=0.55, every node/.style={scale=0.65}]
\draw [rounded corners = 3,fill=backgroundgreen!30] (-2.9,7.2) rectangle (7,3);
\draw  [fill=backgroundgreen!60](1.3,6.6) rectangle (2.9,5.2);
\node at (2.1,5.9) {$K_i$};
\draw  [fill=backgroundgreen!60](-1,4.6) rectangle (5.2,3.3);
\node at (2.2,4.2) {$\dot{x}^\mathrm{r}=A^\mathrm{r}_ix^\mathrm{r}+E^\mathrm{r}_i\Delta f_\mathrm{pll}$};

\node at (2.06,3.7) {$\Delta p^\mathrm{r}=C^\mathrm{r}_ix^\mathrm{r}+F^\mathrm{r}_i\Delta f_\mathrm{pll}$};

\draw [-latex](5.2,4.3) -- (5.5,4.3) -- (5.5,5.4) -- (2.9,5.4); 
\draw [-latex](7.15,6.4) -- (2.9,6.4); 
\draw [-latex](5.2,3.8) -- (5.8,3.8) -- (5.8,5.8); 

\draw [-latex] (4.3,6.2) rectangle (4.7,5.6);

\node [roundnode] at (5.8,5.9) {}; 
\draw [-latex](5.65,5.9) -- (4.7,5.9); 
\draw [-latex](4.3,5.9) -- (2.9,5.9);



\node [roundnode] at (7.3,6.4) {};
\draw [backgroundblue,-latex](9.3,6.4) -- (7.45,6.4); 
\draw [-latex](7.3,7.2) -- (7.3,6.5);



\node [roundnode] at (7.3,5.9) {};
\draw [backgroundblue,-latex](9.3,5.9) -- (7.45,5.9); 
\draw (7.15,5.9) -- (6.45,5.9); 
\draw [-latex](7.15,5.9)-- (5.9,5.9);

\draw [-latex](1.3,6) -- (-3.5,6);

\node [roundnode] at (-3.6,6) {};

\draw [-latex](-3.6,6.6) -- (-3.6,6.1); 

\draw [backgroundblue,-latex](-3.75,6) -- (-5.2,6);


\draw [-latex](-3.45,4) -- (-1,4);

\node [roundnode] at (-3.6,4) {};


\draw [-latex](-3.6,4.6) -- (-3.6,4.1); 

\draw [backgroundblue,-latex](-5.2,4) -- (-3.7,4); 

\draw [backgroundblue,rounded corners =3,-latex] (-4.3,8.5) rectangle (8.4,1);
\node at (2.1,7.4) {matching control};
\node at (2.1,6.85) {feedback gain};
\node at (2.2,4.85) {reference model $M_i(s)\cdot T_{\mathrm{des}}(s)$};
\node [backgroundblue] at (2.1,8.2) {outer control loop including $\mathcal{H}_\infty$ matching control (DVPP 1)};
\node at (-1.7,4.3) {$\Delta f_\mathrm{pll}$};


\node at (-3.9,4.6) {$f^\star$};
\node [backgroundblue] at (-4.9,4.3) {$f_\mathrm{pll}$};

\node [backgroundblue] at (-4.9,6.3) {$i_\mathrm{d}^\star$};
\node [backgroundblue] at (-4.9,2.3) {$i_\mathrm{q}^\star$};
\node at (-3.95,6.6) {$i_\mathrm{d,0}^\star$};

\node at (0.4,6.3) {$\Delta i_\mathrm{d}^\star$};

\draw [-latex](7.3,5.1) -- (7.3,5.78);
\node at (4.5,5.9) {$\int$};
\node at (3.8,6.1) {$\sigma_\mathrm{p}$};
\node at (5.6,3.55) {$\Delta p^\mathrm{r}$};

\node at (4.5,6.65) {$\Delta i_\mathrm{d},\Delta x_\mathrm{i,d}$};
\node at (5.45,4.1) {$x^\mathrm{r}$};
\node at (7.85,7.75) {$i_\mathrm{d,0}$};
\node at (7.85,7.4) {$x_\mathrm{i,d,0}$};
\node at (7.6,5.3) {$p_0$};

\node [backgroundblue] at (9.2,6.65) {$i_\mathrm{d}, x_\mathrm{i,d}$};
\node [backgroundblue] at (8.65,2.2) {$q$};
\node [backgroundblue] at (8.65,6.1) {$p$};
\node [scale=0.7] at (-3.4,6.3) {+};

\node [scale=0.7] at (-3.2,6.2) {+};


\node [scale=0.7] at (-3.8,4.3) {-};
\node [scale=0.7] at (-4,4.2) {+};


\node [scale=0.7] at (6.1,5.7) {+};
\node [scale=0.7] at (6,5.5) {-};


\node [scale=0.7] at (7.5,6.7) {-};
\node [scale=0.7] at (7.7,6.6) {+};


\node [scale=0.7] at (7.5,5.6) {-};
\node [scale=0.7] at (7.7,5.7) {+};

\node at (6.6,5.65) {$\Delta p$};

\draw  [rounded corners=3](-0.2,2.8) rectangle (4.3,1.2);
\node at (1,2) {$\dot{x}_\mathrm{q}=q-q^\star$};
\draw [-latex,backgroundblue](9.3,2) -- (4.3,2);
\draw [-latex,backgroundblue](-0.2,2) -- (-5.2,2);
\node at (2.1,1.5) {$i_\mathrm{q}^\star=k_\mathrm{p}^\mathrm{q}(q-q^\star)+k_\mathrm{i}^\mathrm{q}x_\mathrm{q}$};
\node at (2.1,2.5) {reactive power control};

\end{tikzpicture}

==> Figures/Conv_matching_DVPP3.tex <==
\tikzstyle{roundnode} =[circle, draw=black!60, fill=black!5, scale=0.75]
\begin{tikzpicture}[scale=0.55, every node/.style={scale=0.65}]
\draw [fill=backgroundgreen!30,rounded corners = 3] (-3,-0.5) rectangle (7.1,-6.2);
\draw  [fill=backgroundgreen!60](1.3,-1) rectangle (2.9,-3.2);
\node at (2.1,-2.1) {$K_i(\Theta)$};
\draw  [fill=backgroundgreen!60](-1.4,-3.8) rectangle (5.4,-6.05);
\node at (2.38,-4.4) {$\dot{x}^\mathrm{r}=A_i^\mathrm{r}(\Theta)x^\mathrm{r}+E_i^\mathrm{r}(\Theta)\begin{bmatrix}\Delta f_\mathrm{pll}\\||\Delta v_\mathrm{dq}||\end{bmatrix}$};

\node at (2,-5.45) {$\begin{bmatrix}\Delta p^\mathrm{r}\\\Delta q^\mathrm{r}\end{bmatrix}=C_i^\mathrm{r}(\Theta)x^\mathrm{r}+F_i^\mathrm{r}(\Theta)\begin{bmatrix}\Delta f_\mathrm{pll}\\||\Delta v_\mathrm{dq}||\end{bmatrix}$};

\draw [-latex](5.4,-4.3) -- (5.6,-4.3) -- (5.6,-3) -- (2.9,-3); 
\draw [-latex](7.25,-1.2) -- (2.9,-1.2); 
\draw [-latex](5.4,-4.9) -- (5.9,-4.9) -- (5.9,-2.7); 
\draw [-latex](5.4,-5.5) -- (6.4,-5.5) -- (6.4,-1.7);
\draw [-latex] (4.3,-2.3) rectangle (4.7,-2.9);
\draw [-latex] (4.3,-1.3) rectangle (4.7,-1.9);
\node [roundnode] at (5.9,-2.6) {}; 
\draw [-latex](5.75,-2.6) -- (4.7,-2.6); 
\draw [-latex](4.3,-2.6) -- (2.9,-2.6);
\node [roundnode] at (6.4,-1.6) {};
\draw [-latex](6.25,-1.6) -- (4.7,-1.6);
\draw [-latex](4.3,-1.6) -- (2.9,-1.6);
\node [roundnode] at (7.4,-1.2) {};
\draw [backgroundblue,-latex](9.4,-1.2) -- (7.55,-1.2); 
\draw [-latex](7.4,-0.6) -- (7.4,-1.1);
\draw [-latex](7.75,-1.6) -- (6.5,-1.6);
\node [roundnode] at (7.9,-1.6) {};
\draw [backgroundblue,-latex](9.4,-1.6) -- (8.05,-1.6);
\node [roundnode] at (7.4,-2.6) {};
\draw [backgroundblue,-latex](9.4,-2.6) -- (7.55,-2.6); 
\draw (7.25,-2.6) -- (6.45,-2.6); 
\draw [-latex](6.36,-2.6) -- (6,-2.6);
\draw [-latex](7.4,-3.3) -- (7.4,-2.75);
\draw [-latex](7.9,-2.3) -- (7.9,-1.75);
\draw [-latex](1.3,-1.6) -- (-3.5,-1.6);
\draw [-latex](1.3,-2.6) -- (-3.5,-2.6);
\node [roundnode] at (-3.6,-1.6) {};
\node [roundnode] at (-3.6,-2.6) {};
\draw [-latex](-3.6,-1) -- (-3.6,-1.5); 
\draw [-latex](-3.6,-3.2) -- (-3.6,-2.7);
\draw [backgroundblue,-latex](-3.75,-1.6) -- (-5.2,-1.6);
\draw [backgroundblue,-latex](-3.75,-2.6) -- (-5.2,-2.6);

\draw [-latex](-3.45,-4.4) -- (-1.4,-4.4);
\draw[-latex](-3.45,-5.4) -- (-1.4,-5.4);
\node [roundnode] at (-3.6,-4.4) {};
\node [roundnode] at (-3.6,-5.4) {}; 
\draw [-latex](-3.6,-3.8) -- (-3.6,-4.3); 
\draw [-latex](-3.6,-6) -- (-3.6,-5.5); 
\draw [backgroundblue,-latex](-5.2,-4.4) -- (-3.7,-4.4); 
\draw [backgroundblue,-latex](-5.2,-5.4) -- (-3.7,-5.4);
\draw [backgroundblue,rounded corners =3,-latex] (-4.3,0.8) rectangle (8.5,-6.45);
\node at (2.1,-0.3) {matching control};
\node at (2.1,-0.8) {controller};
\node at (2.2,-3.55) {reference model $M_i(s)\cdot T_{\mathrm{des}}(s)$};
\node [backgroundblue] at (2.1,0.5) {outer control loop including $\mathcal{H}_\infty$ matching control (DVPP 3)};
\node at (-2.1,-4.1) {$\Delta f_\mathrm{pll}$};
\node at (-2.2,-5.1) {$||\Delta v_\mathrm{dq}||$};
\node at (-3.9,-6) {$v^\star$};
\node at (-3.9,-3.8) {$f^\star$};
\node [backgroundblue] at (-4.9,-4.1) {$f_\mathrm{pll}$};
\node [backgroundblue] at (-4.9,-5.1) {$||v_\mathrm{dq}||$};
\node [backgroundblue] at (-4.9,-1.3) {$i_\mathrm{d}^\star$};
\node [backgroundblue] at (-4.9,-2.3) {$i_\mathrm{q}^\star$};
\node at (-3.95,-1) {$i_\mathrm{d,0}^\star$};
\node at (-3.95,-3.1) {$i_\mathrm{q,0}^\star$};
\node at (0.4,-1.3) {$\Delta i_\mathrm{d}^\star$};
\node at (0.4,-2.3) {$\Delta i_\mathrm{q}^\star$};
\node at (4.5,-1.6) {$\int$};
\node at (3.9,-1.4) {$\sigma_\mathrm{q}$};
\node at (4.5,-2.6) {$\int$};
\node at (3.9,-2.4) {$\sigma_\mathrm{p}$};

\node at (5.8,-5.2) {$\Delta p^\mathrm{r}$};
\node at (5.8,-5.8) {$\Delta q^\mathrm{r}$};
\node at (4.4,-0.95) {$\Delta i_\mathrm{dq},\Delta x_\mathrm{i,dq}$};
\node at (5.65,-4.55) {$x^\mathrm{r}$};
\node at (7.95,-0.15) {$i_\mathrm{dq,0}$};
\node at (7.95,-0.5) {$x_\mathrm{i,dq,0}$};
\node at (7.7,-3.2) {$p_0$};
\node at (8.2,-2.2) {$q_0$};
\node [backgroundblue] at (9.3,-0.95) {$i_\mathrm{dq}, x_\mathrm{i,dq}$};
\node [backgroundblue] at (8.75,-1.4) {$q$};
\node [backgroundblue] at (8.75,-2.4) {$p$};
\node [scale=0.7] at (-3.4,-1.3) {+};

\node [scale=0.7] at (-3.2,-1.4) {+};
\node [scale=0.7] at (-3.2,-2.8) {+};
\node [scale=0.7] at (-3.4,-2.9) {+};
\node [scale=0.7] at (-3.8,-4.1) {-};
\node [scale=0.7] at (-4,-4.2) {+};
\node [scale=0.7] at (-4,-5.6) {+};
\node [scale=0.7] at (-3.8,-5.7) {-};
\node [scale=0.7] at (6.2,-2.8) {+};
\node [scale=0.7] at (6.1,-3) {-};
\node [scale=0.7] at (6.8,-1.8) {+};
\node [scale=0.7] at (6.6,-2) {-};
\node [scale=0.7] at (7.6,-0.9) {-};
\node [scale=0.7] at (7.8,-1) {+};
\node [scale=0.7] at (8.3,-1.8) {+};
\node [scale=0.7] at (8.1,-1.9) {-};
\node [scale=0.7] at (7.6,-2.9) {-};
\node [scale=0.7] at (7.8,-2.8) {+};
\node at (7.45,-1.85) {$\Delta q$};
\node at (6.75,-2.85) {$\Delta p$};
\end{tikzpicture}

==> Figures/Conv_model_extended.tex <==
\usetikzlibrary{circuits.ee.IEC}
\usetikzlibrary{arrows}
\tikzstyle{roundnode} =[circle, draw=backgroundblue!60, fill=backgroundblue!5, scale = 0.5]
\begin{tikzpicture}[circuit ee IEC,scale=0.47, every node/.style={scale=0.65}]



\draw (-2.8,3.2) rectangle (-1.2,2);
\node at (-2,2.6) {$\frac{1}{\tau_\mathrm{dc}s+1}$};


\draw  (0,2.6) ellipse (0.35 and 0.35);
\draw [-latex](0,2.3) node (v2) {} -- (0,2.9) node (v1) {};
\draw(0,2.9)-- (0,3.6) -- (1.5,3.6) node (v3) {} -- (1.5,3.1);
\draw  (1.3,3.1) rectangle (1.7,2.1);
\draw (1.5,2.1) -- (1.5,1.6) node (v4) {} -- (0,1.6) -- (0,2.3); 
\draw (1.5,3.6)-- (2.9,3.6) node (v5) {}--(2.9,2.65);
\draw (2.9,2.55) -- (2.9,1.6) node (v6) {} -- (1.5,1.6) ; 
\draw (2.65,2.65) -- (3.15,2.65);
\draw (2.65,2.55) -- (3.15,2.55); 
\draw (2.9,3.6) -- (4.2,3.6);
\draw (2.9,1.6) -- (4.2,1.6);
\draw  (4.2,3.8) node (v13) {} rectangle (5.9,1.4);


\draw (5.5,3.4) -- (5.5,3.1) -- (5,2.85) node (v3) {};
\draw[-latex](5,2.35) -- (5.5,2.1) ;
\draw (5.5,2.1) -- (5.5,1.6);
\draw (5,3.1) -- (5,2.1);
\draw (4.9,3.1)--(4.9,2.1);
\draw (4.5,2.6) -- (4.9,2.6);


\draw (8.7,2.6) node (v7) {} to [inductor={}] (10.9,2.6) node (v8) {};

\draw  (6.7,2.8) rectangle (7.7,2.4);
\draw (5.9,2.6) -- (6.7,2.6); 
\draw (7.7,2.6) -- (8.7,2.6); 
\draw (10.9,2.6) -- (12.1,2.6) node (v14) {};
\fill[black](11.6,2.6) node (v10) {}circle (0.5 mm); 
\draw [-latex](-1.2,2.6) -- (-0.35,2.6);  
\draw [dashed,-latex,rounded corners = 3, black!50] (1.85,4) rectangle (-3.3,1.2);
\node [orange] at (-3.1,0.4) {$i_\mathrm{dc}^\star$};
\node at (-0.8,3) {$i_\mathrm{dc}$};
\node at (0.8,2.6) {$G_\mathrm{dc}$};
\node at (2.4,2.5) {$C_\mathrm{dc}$};
\node at (3.3,3.2) {$+$};
\node at (3.3,2) {$-$};
\node at (3.65,2.6) {$v_\mathrm{dc}$};
\node at (7.2,3.1) {$R_\mathrm{f}$};
\node at (9.8,3.1) {$L_\mathrm{f}$};

\fill[black](2.9,3.6) circle (0.5 mm); 
\fill[black](2.9,1.6) node (v9) {} circle (0.5 mm); 
\fill[black](1.5,3.6) circle (0.5 mm); 
\fill[black](1.5,1.6) circle (0.5 mm); 
\draw [orange,-latex](2.9,1.6) -- (2.9,0) -- (1.8,0);
\draw [orange, rounded corners = 3,-latex] (-2.7,0.3) rectangle (1.8,-1.2);
\draw [orange,-latex](-2.7,0) -- (-3.7,0) -- (-3.7,2.2)--(-3.7,2.6) -- (-2.8,2.6);
\node [orange] at (-0.4,-0.1) {dc voltage control};
\node [orange] at (2.3,0.4) {$v_\mathrm{dc}$};
\node [black!50] at (-0.8,4.4) {dc energy source model};
\draw [backgroundblue,-latex](5.1,0.6) -- (5.1,1.4); 
\draw [backgroundblue,-latex, rounded corners = 3] (3.4,0.6) rectangle (6.8,-1);
\node [backgroundblue] at (5.1,0.3) {modulation};
\draw [backgroundblue,-latex] (7.9,-0.8) rectangle (9.3,-2);
\draw[backgroundblue] (7.9,-2) -- (9.3,-0.8);
\node [backgroundblue] at (8.4,-1.05) {abc};
\node [backgroundblue] at (8.8,-1.7) {dq};
\draw [backgroundblue,-latex](5.1,-1.8) -- (5.1,-1); 
\draw [backgroundblue, rounded corners = 3, -latex] (10.3,-1) rectangle (15.1,-2.9);
\node [backgroundblue] at (12.7,-1.4) {PLL};
\draw [backgroundblue, -latex](11.6,2.6)  -- (11.6,1);
\node [backgroundblue] at (11,1.6) {$v_\mathrm{abc}$};
\draw [rounded corners = 3, -latex, backgroundblue] (1.9,-3.8) rectangle (8,-6.4);
\node [backgroundblue ] at (5,-4.2) {inner current control loop};
\draw [backgroundblue,-latex](5.1,-3.8) -- (5.1,-3); 
\draw [backgroundblue,-latex](8.6,2.6) -- (8.6,-0.8);
\draw [backgroundblue,-latex] (4.4,-1.8) rectangle (5.8,-3);
\draw [backgroundblue](4.4,-3) -- (5.8,-1.8);
\node [backgroundblue] at (4.9,-2.05) {abc};
\node [backgroundblue] at (5.3,-2.7) {dq};

\draw [backgroundblue,-latex](10.3,-1.4) -- (9.3,-1.4);
\draw [backgroundblue,-latex](9.9,-1.4) -- (9.9,-2.4) -- (5.8,-2.4);

\fill[black](8.6,2.6) circle (0.5 mm); 
\node at (5.1,4.4) {power};
\node at (5.1,4.1) {converter};
\fill[backgroundblue](9.9,-1.4) node (v15) {} circle (0.5 mm); 
\draw [backgroundblue] (8.6,-2) -- (8.6,-2.3);
 \draw[-latex,backgroundblue] (8.6,-2.5) -- (8.6,-4.6) -- (8,-4.6);
\draw [-latex, rounded corners = 3, fill = backgroundgreen!40] (9.6,-8.15) rectangle (12.2,-9.35) node (v11) {};
\node at (10.9,-8.55) {matching};
\node at (10.9,-8.95) {control};
\draw [backgroundblue,-latex](11.6,-2.9) -- (11.6,-6.7);
\node [backgroundblue] at (14.5,-6.1) {$||v_\mathrm{dq}||$};
\node [backgroundblue] at (9.1,1.6) {$i_\mathrm{abc}$};
\draw [backgroundblue,-latex] (1.5,-7.5) rectangle (-2.5,-9.7);


\node [backgroundblue] at (10.3,-0.5) {$\theta_\mathrm{pll}$};
\node [backgroundblue] at (9.1,-4.4) {$i_\mathrm{dq}$};
\node [backgroundblue] at (9.1,-6) {$i_\mathrm{dq}^\star$};

\node [backgroundblue] at (-0.5,-7.9) {power calculation};

\draw [backgroundblue,-latex](-3.3,-8.2) -- (-2.5,-8.2); 
\draw [backgroundblue,-latex ](-3.3,-9.1) -- (-2.5,-9.1); 
\draw [backgroundblue,-latex ](1.5,-8.2) -- (2.2,-8.2); 
\draw [backgroundblue,-latex ](1.5,-9.1) -- (2.2,-9.1); 
\node [backgroundblue] at (1.9,-7.9) {$p$};
\node [backgroundblue] at (1.9,-8.8) {$q$};
\node [backgroundblue] at (-3.1,-7.9) {$v_\mathrm{dq}$};
\node [backgroundblue] at (-3.1,-8.75) {$i_\mathrm{dq}$};
\draw [-latex ](13.6,-8.35) -- (12.2,-8.35); 

\draw [-latex ](13.6,-9.15) -- (12.2,-9.15);


\draw [backgroundblue,-latex ](8.6,-6.7) -- (8.6,-5.7)--(8,-5.7);
\node [backgroundblue] at (5.8,-3.4) {$v_\mathrm{c,dq}^\star$};
\node [backgroundblue] at (6.1,-1.4) {$v_\mathrm{c,abc}^\star$};
\node at (6.6,2) {$v_\mathrm{c,abc}$};
\draw [backgroundblue,-latex](13.8,-2.9) -- (13.8,-6.7) node (v12) {};

\draw [-latex](9.6,-8.35) -- (8.4,-8.35);
\draw [-latex](8.4,-9.15) -- (9.6,-9.15);


\draw [backgroundblue,rounded corners=3,-latex] (7.1,-6.7) rectangle (15,-9.7);
\node [backgroundblue] at (11.1,-6.1) {$f_\mathrm{pll}$};
\draw [backgroundblue,-latex](4.9,-7.5) -- (7.1,-7.5); 

\draw [backgroundblue,-latex](4.9,-8.9) -- (7.1,-8.9); 
\node [backgroundblue] at (5.9,-7.1) {$i_\mathrm{dq}, x_\mathrm{i,dq}$};
\node [backgroundblue] at (11,-7.2) {outer control loop including};
\node [backgroundblue] at (5.9,-8.6) {$p, q$};
\draw [backgroundblue,-latex](0.9,-5) -- (1.9,-5);
\node [backgroundblue] at (1.3,-4.6) {$v_\mathrm{dq}$};
\draw [-stealth](3.1,3.8) -- (v13);
\node at (3.5,4.2) {$i_\mathrm{x}$};
\node [backgroundblue] at (11,-7.65) {$\mathcal{H}_\infty$ matching control};
\node at (14.4,-8.65) {$\cdots$};
\node at (7.8,-8.65) {$\cdots$};
\node [backgroundblue] at (5.8,0.9) {$m_\mathrm{abc}$};
\draw  (12.45,2.6) ellipse (0.35 and 0.35);
\draw (12.85,2.6) ellipse (0.35 and 0.35); 
\draw [dashed](13.15,2.6) -- (15,2.6);
\node at (12.65,3.3) {LV/MV};

\node [orange] at (-0.4,-0.7) {$i_\mathrm{dc}^\star=k_\mathrm{dc}(v_\mathrm{dc}^\star-\,v_\mathrm{dc})$};
\node [backgroundblue] at (11.3,-1.8) {$\dot{x}_\mathrm{pll}=v_\mathrm{q}$};
\node [backgroundblue] at (12.7,-2.4) {$\dot{\theta}_\mathrm{pll}=k_\mathrm{p}^\mathrm{pll}v_\mathrm{q}+k_\mathrm{i}^\mathrm{pll}x_\mathrm{pll}$};
\node [backgroundblue] at (5.1,-0.4) {$m_\mathrm{abc}=\tfrac{2\,v_\mathrm{c,abc}^\star}{v_\mathrm{dc}^\star}$};
\node [backgroundblue] at (3.77,-4.75) {$\dot{x}_\mathrm{i,dq}=i^\star_\mathrm{dq}-\,i_\mathrm{dq}$};

\node [backgroundblue] at (4.2,-5.35) {$v^\star_\mathrm{c,dq}=v_\mathrm{dq}+\mathcal{Z}_\mathrm{f}i_\mathrm{dq}+$};
\node [backgroundblue] at (5.4,-5.95) {$+k_\mathrm{p}^\mathrm{i}(i^\star_\mathrm{dq}-\,i_\mathrm{dq})+k_\mathrm{i}^\mathrm{i}x_\mathrm{i,dq}$};
\node [backgroundblue] at (-0.5,-8.5) {$p=v_\mathrm{d}i_\mathrm{d}+v_\mathrm{q}i_\mathrm{q}$};
\node [backgroundblue] at (-0.5,-9.2) {$q=v_\mathrm{q}i_\mathrm{d}-v_\mathrm{d}i_\mathrm{q}$};
\node at (14.1,2.1) {to DVPP};
\node at (13.95,1.65) {connection};
\node at (14.5,1.2) {point};
\draw  [backgroundblue](10.9,1) rectangle (12.2,-0.2);
\draw [backgroundblue](10.9,-0.2) -- (12.2,1);
\node [backgroundblue] at (11.8,0.1) {dq};
\node [backgroundblue] at (11.4,0.75) {abc};
\draw [backgroundblue,-latex](11.6,-0.2) -- (11.6,-1); 
\draw [backgroundblue,-latex](9.9,-1.4)
 -- (9.9,0.4) -- (10.9,0.4);
\node [backgroundblue]at (9.7,-2.7) {$\theta_\mathrm{pll}$};
\end{tikzpicture}

==> Figures/DVPP_ctrl_setup.tex <==
\tikzstyle{roundnode} =[circle, draw=black!60, fill=black!5, scale=0.85]
\usetikzlibrary{arrows}
\usetikzlibrary{shapes.misc, positioning}
\begin{tikzpicture}[scale=0.32, every node/.style={scale=0.68}]
\draw [rounded corners = 3, dashed,color=black!50, fill=black!5] (-9.4,19.4) rectangle (8.1,-6.75);
\draw  [rounded corners = 3, dashed, color = black!50, fill=black!5](-9.4,-7.75) rectangle (8.1,-9.85);
\draw [rounded corners = 3,-latex, dashed, color = backgroundblue, fill = backgroundblue!10] (-8.4,18.2) rectangle (7.1,10.45);
\draw [rounded corners = 3,-latex, dashed, color = backgroundblue, fill = backgroundblue!10] (-8.4,8.45) rectangle (7.1,-6.35);
\filldraw [-latex, color=black,fill=black!15] (-4.4,-0.35) rectangle (3,-5.15); 
\filldraw [-latex, color=black,fill=black!15] (-4.4,7.25) rectangle (3,2.45);
\draw [rounded corners = 3, fill = backgroundgreen!30] (-2.5,4.45) rectangle (1,2.75); 
\draw [fill=black!40]  (-2.5,6.85) rectangle (1,4.85);

\draw [-latex](1,5.35) -- (1.9,5.35) -- (1.9,3.85) -- (1,3.85);

\draw [-latex](-2.5,3.85) -- (-3.3,3.85) -- (-3.3,5.35) -- (-2.5,5.35);


\draw [-latex, fill = black!40] (-2.5,-0.75) rectangle (1,-2.75);
\draw [rounded corners = 3, -latex,fill=backgroundgreen!30] (-2.5,-3.15) rectangle (1,-4.85);
\draw [-latex](1,-2.25) -- (1.9,-2.25) -- (1.9,-3.65) -- (1,-3.65);

\draw [-latex](-2.5,-3.65) -- (-3.3,-3.65) -- (-3.3,-2.25) -- (-2.5,-2.25);
triangle 60triangle 60
\node [roundnode] at (6.1,9.45) {};

\node (v1) at (6.1,9.45) {};
\draw [-latex](1,6.35) -- (5.9,6.35) ;

\draw [-latex](1,-1.25) -- (6.1,-1.25) --(6.1,6.15) ;

\node [roundnode] at (6.1,6.35) {};


\node [color=black] at (-0.7,1.95) {controllable device $r$};

\node [color=black] at (-0.7,-5.65) {controllable device $n$};


\draw[dotted, thick,color=black] (-0.7,1.45) -- (-0.7,0.75);
\node  at (-10.9,10.65) {$\begin{bmatrix}\Delta f\\ \Delta v\end{bmatrix}$};
\node   [scale = 0.8] at (4.4,5.4) {$\begin{bmatrix}\Delta p_r\\\Delta q_r\end{bmatrix}$};
\node   [scale=0.8] at (4.4,-2.2) {$\begin{bmatrix}\Delta p_n\\\Delta q_n\end{bmatrix}$};
\node   [scale=0.7] at (6.6,8.95) {$+$};
\node   [scale=0.7] at (6.6,9.95) {$+$};

\node   at (-0.7,5.9) {plant $r$};
\node  at (-0.7,-1.7) {plant $n$};
\node  at (-0.7,3.7) {control};
\node  at (-0.7,-3.9) {control};
\node [color=black] at (-0.7,7.75) {$T_r(s)$};
\node [color=black] at (-0.7,0.15) {$T_n(s)$};

%\node [color=black!50] at (-0.7,-7.5) {aggregated DVPP};
\node [color=black!50] at (-0.7,19.9) {DVPP: collection of heterogeneous DERs};
\node  at (9.7,10.65) {$\begin{bmatrix}\Delta p_\mathrm{agg}\\ \Delta q_\mathrm{agg}\end{bmatrix}$};

\draw [-latex](-12.8,9.45)--(-7.4,9.45) node (v2) {} -- (-7.4,-1.25) -- (-2.5,-1.25);

\draw [-latex] (-7.4,6.35) -- (-2.5,6.35);
\fill[black](-7.4,6.35)circle (0.7 mm); 

\draw [-latex](6.35,9.45) -- (11.6,9.45);

\node [scale = 1.5] at (-0.7,-7.3) {$\approx$};
\node [color=black!50] at (-0.7,-10.35) {desired aggregate behavior};
\draw  (-3,-8.05) rectangle (1.5,-9.55);
\node at (-0.7,-8.8) {$T_\mathrm{des}(s)$};
\draw [-latex](1.5,-8.8) -- (11.6,-8.85); 
\draw [-latex](-12.8,-8.8) -- (-3,-8.8);
\node at (-10.9,-7.65) {$\begin{bmatrix}\Delta f\\ \Delta v\end{bmatrix}$};
\node at (9.7,-7.65) {$\begin{bmatrix}\Delta p_\mathrm{des}\\ \Delta q_\mathrm{des}\end{bmatrix}$};
\draw  [color=black,fill=black!15]  (-4.4,17.7) rectangle (3,15.7);
\draw  [color=black,fill=black!15] (-4.4,13.7) rectangle (3,11.7);
\draw [-latex] (-7.4,9.45)--(-7.4,12.7)--(-4.4,12.7);
\fill[black](-7.4,9.45)circle (0.5 mm); 
 -- (-5.5,12.5) node (v3) {} -- (-4.2,12.5); 
\draw [-latex](-7.4,12.7) -- (-7.4,16.7) -- (-4.4,16.7);
\fill[black](-7.4,12.7)circle (0.7 mm); 
\node [scale=0.7] at (5.6,5.85) {$+$};
\node [scale=0.7] at (6.6,5.85) {$+$};

\node [roundnode] at (6.1,12.7) {};

\draw [-latex](3,16.7) -- (6.1,16.7) -- (6.1,13);

\draw [-latex](3,12.7) -- (5.9,12.7);
\draw [-latex](6.1,12.4) -- (6.1,9.75);
\draw [-latex](6.1,6.65) -- (6.1,9.15);
\node [scale=0.7] at (6.6,13.2) {$+$};
\node [scale=0.7] at (5.6,13.2) {$+$};

\draw[dotted, thick,color=black] (-0.7,14.7)  -- (-0.7,14) ;

\node at (-0.7,15.2) {non-controllable device 1};
\node at (-0.85,11.1) {non-controllable device $r\text{-}1$};
\node at (-0.7,16.7) {$T_1(s)$};
\node at (-0.7,12.7) {$T_{r-1}(s)$};
\node [scale = 0.8] at (4.4,11.8) {$\begin{bmatrix}\Delta p_{r\text{-}1}\\\Delta q_{r\text{-}1}\end{bmatrix}$};
\node [scale = 0.8] at (4.4,15.8) {$\begin{bmatrix}\Delta p_1\\\Delta q_1\end{bmatrix}$};

\node [color=backgroundblue] at (-0.7,8.95) {set of controllable devices $\mathcal{C}$};
\node  [color=backgroundblue] at (-0.7,18.7) {set of non-controllable devices $\mathcal{N}$};
\draw [-latex](-3.7,6.35) -- (-3.7,3.15) -- (-2.5,3.15); 
\fill[black](-3.7,6.35)circle (0.5 mm); 
\draw [-latex](-3.7,-1.25) -- (-3.7,-4.35) -- (-2.5,-4.35);
\fill[black](-3.7,-1.25)circle (0.5 mm); 
\draw [-latex](2.3,6.35) -- (2.3,3.15) -- (1,3.15);
\fill[black](2.3,6.35) circle (0.5 mm); 
\draw [-latex](2.3,-1.25) -- (2.3,-4.35)--(1,-4.35);
\fill[black](2.3,-1.25) circle (0.5 mm); 
\end{tikzpicture}

==> Figures/H_inf_matching_ctrl.tex <==
\tikzstyle{roundnode} =[circle, draw=black!60, fill=black!5, very thick, minimum size=3mm]
\usetikzlibrary{arrows}
\usetikzlibrary{shapes.misc, positioning}

\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.65}]
\draw [rounded corners=8,dashed] (-4.6,-2.9) rectangle (4.6,-6.8);
\draw  [fill=backgroundgreen!60](-1,-5.1) rectangle (1,-6.6);
\draw  [](-3.8,-3.1) rectangle (3.8,-4.8);
\node at (0,-5.85) {$K(\Theta)$};
\node at (0,-3.65) {$\dot{z}=\mathcal{A}(\Theta)z+\mathcal{B}(\Theta)u+{\mathcal{E}}(\Theta)w$};
\node at (0,-4.35) {$\varepsilon=\mathcal{C}(\Theta)z+\mathcal{D}(\Theta)u+{\mathcal{F}}(\Theta)w$};
\draw [-latex](-6.05,-3.5) -- (-3.8,-3.5); 
\draw [-latex](3.8,-3.5) -- (6.05,-3.5); 
\draw [-latex](3.8,-4.5) -- (4.3,-4.5) -- (4.3,-5.85) -- (1,-5.85); 
\draw [-latex](-1,-5.85) -- (-4.3,-5.85) -- (-4.3,-4.5) -- (-3.8,-4.5);
\node at (-5.55,-3.25) {$w$};
\node at (5.55,-3.25) {$\varepsilon$};
\node at (2,-5.6) {$z$};
\node at (-2,-5.6) {$u$};
\node at (0,-2.6) {$N(s)$};
\end{tikzpicture}

==> Figures/Local_matching_ctrl.tex <==
\tikzstyle{roundnode} =[circle, draw=black!60, fill=black!5,scale=0.75]
\begin{tikzpicture}[scale=0.5, every node/.style={scale=0.65}]
\draw [fill=black!15](-6.1,2.4) rectangle (6.1,-5.1);
\draw  [fill=black!40](-3.4,1.7) rectangle (3.4,0.4);
\draw [rounded corners = 3,fill=backgroundgreen!30](-4.9,-0.4) rectangle (4.9,-4.8);
\node at (0,1.3) {$\Dot{x}=Ax+Bu+Ew$};
\node at (0,0.8) {$y=Cx+Du+Fw$};
\draw  [fill=backgroundgreen!60](-1,-1) rectangle (1,-2.6);
\draw  [fill=backgroundgreen!60](-3.7,-3.2) rectangle (3.75,-4.55);

\node at (0,2.7) {$T(s)$};
\node at (0,-1.8) {$K(\Theta)$};
\node at (0,-3.65) {$\Dot{x}^{\mathrm{r}}=A^{\mathrm{r}}(\Theta)x^{\mathrm{r}}+E^{\mathrm{r}}(\Theta)w$};

\node at (0,-4.15) {$y^{\mathrm{r}}=C^{\mathrm{r}}(\Theta)x^{\mathrm{r}}+F^{\mathrm{r}}(\Theta)w$};
\node at (0,2) {linearized plant};
\node at (0,-0.15) {matching control};
\node at (0,-0.75) {feedback gain};
\node at (0,-2.9) {LPV reference model $M(s)\cdot T_\mathrm{des}(s)$};
\draw [-latex](-7.3,1.5) -- (-3.4,1.5);
\draw [-latex](-5.6,1.5) -- (-5.6,-3.9) -- (-3.7,-3.9);
\draw [-latex](3.4,0.6) -- (5.2,0.6) -- (5.2,-1.25) -- (1,-1.25); 
\draw [-latex](3.4,1.5) -- (7.3,1.5); 
\draw [-latex](5.6,1.5) -- (5.6,-1.8) -- (4.4,-1.8); 
\draw [-latex](3.75,-3.4) -- (4,-3.4) -- (4,-2.4) -- (1,-2.4);
\node [roundnode] at (4.25,-1.8) {};
\draw [-latex](3.75,-4.3) -- (4.25,-4.3) -- (4.25,-1.95);
\draw [-latex] (2.6,-1.45) rectangle (3.1,-2.15);
\draw [-latex](2.6,-1.8) -- (1,-1.8); 
\draw [-latex](4.1,-1.8) -- (3.1,-1.8);
\node at (2.85,-1.8) {$\int$};
\node at (-6.8,1.75) {$w$};
\node at (6.8,1.75) {$y$};
\draw [-latex](-1,-1.8) -- (-5.2,-1.8) -- (-5.2,0.6) -- (-3.4,0.6);
\node [scale=0.7] at (4.5,-2.4) {$-$};
\node [scale=0.7] at (4.5,-1.55) {$+$};
\node at (3.9,0.85) {$x$};
\node at (2.2,-1.6) {$\sigma$};
\node at (3.8,-1.6) {$\varepsilon$};
\node at (2.2,-2.15) {$x^{\mathrm{r}}$};
\node at (4.6,-4.2) {$y^{\mathrm{r}}$};
\node at (-3.9,0.85) {$u$};
\fill[black](-5.6,1.5)circle (0.5 mm); 
\fill[black](5.6,1.5)circle (0.5 mm); 
\end{tikzpicture}

==> Figures/communication_structure_distributed.tex <==
\begin{tikzpicture}[scale=0.42, every node/.style={scale=0.6}]

\draw [-latex,color=black!15,fill=black!15] (8,-0.2) ellipse (2 and 1.5);
\draw [fill = black!40]  (7.1,0.9) rectangle (8.9,-0.1);
\draw [rounded corners = 1.5, fill=backgroundgreen!30] (7.1,-0.5) rectangle (8.9,-1.3);
\draw [-latex](8.9,0.3) -- (9.5,0.3) -- (9.5,-0.9) -- (8.9,-0.9); 
\draw [-latex](7.1,-0.9) -- (6.5,-0.9) -- (6.5,0.3) -- (7.1,0.3);
\node at (8,0.4) {plant};
\node at (8,-0.9) {control};


\draw [-latex,color=black!15,fill=black!15] (7.8,5.7) ellipse (2 and 1.5);
\draw [fill = black!40]  (6.9,6.8) rectangle (8.7,5.8);
\draw [rounded corners = 1.5, fill = backgroundgreen!30] (6.9,5.4) rectangle (8.7,4.6);
\draw [-latex](8.7,6.2) -- (9.3,6.2) -- (9.3,5) -- (8.7,5); 
\draw [-latex](6.9,5) -- (6.3,5) -- (6.3,6.2) -- (6.9,6.2);
\node at (7.8,6.3) {plant};
\node at (7.8,5) {control};


\draw [-latex](8.1,1.3) -- (8.1,4.2); 
\draw [-latex](7.7,4.2) -- (7.7,1.3);



\draw [-latex](6.4,0.7)--(4.2,1.9) ; 
\draw [-latex](3.9,1.6)--(6.1,0.4);
\node at (3.5,2) {$\cdots$};






\node at (7,3) {$\theta_i^k(t)$};
\node at (6.6,2.2) {$y_i^{\mathrm{max},k}(t)$};


\node at (8.8,3.7) {$\theta_j^k(t)$};
\node at (9.2,2.9) {$y_j^{\mathrm{max},k}(t)$};




\node at (7.8,7.5) {device $i$};
\node at (8,-2) {device $j$};






\draw [-latex](5.8,6)--(3.4,5.4) ; 
\draw [-latex](3.8,5.1)--(5.8,5.6) ;
\draw [-latex](9.9,0.4) -- (10.5,1.4); 
\draw [-latex](10.7,1) -- (10,-0.2); 


\node at (3.1,4.8) {$\cdots$};
\node at (11.1,1.4) {$\cdots$};

\end{tikzpicture}

==> Figures/communication_strucutre_centralized.tex <==
\begin{tikzpicture}[scale=0.42, every node/.style={scale=0.6}]
\draw  (-2.5,1) ellipse (2 and 1.25);
\node at (-2.5,1.35) {DVPP};
\node at (-2.5,0.65) {operator};

\draw [-latex,color=black!15,fill=black!15] (-8.9,2.8) ellipse (2 and 1.5);
\draw [fill = black!40] (-9.8,3.9) rectangle (-8,2.9);
\draw [rounded corners = 1.5, fill = backgroundgreen!30] (-9.8,2.5) rectangle (-8,1.7);
\draw [-latex](-8,3.3) -- (-7.4,3.3) -- (-7.4,2.1) -- (-8,2.1); 
\draw [-latex](-9.8,2.1) -- (-10.4,2.1) -- (-10.4,3.3) -- (-9.8,3.3);
\node at (-8.9,3.4) {plant};
\node at (-8.9,2.1) {control};


\draw [-latex,color=black!15,fill=black!15] (-2.7,5.7) ellipse (2 and 1.5);
\draw [fill = black!40]  (-3.6,6.8) rectangle (-1.8,5.8);
\draw [rounded corners = 1.5, fill = backgroundgreen!30] (-3.6,5.4) rectangle (-1.8,4.6);
\draw [-latex](-1.8,6.2) -- (-1.2,6.2) -- (-1.2,5) -- (-1.8,5); 
\draw [-latex](-3.6,5) -- (-4.2,5) -- (-4.2,6.2) -- (-3.6,6.2);
\node at (-2.7,6.3) {plant};
\node at (-2.7,5) {control};


\draw [-latex](-2.4,2.25) -- (-2.4,4.2); 
\draw [-latex](-2.8,4.2) -- (-2.8,2.2);

\draw [-latex](-2.5,-1.4) -- (-2.5,-0.25); 
\draw [-latex](-2.9,-0.25) -- (-2.9,-1.4);


\draw [-latex](-7.1,2.1) -- (-4.2,1.7); 
\draw [-latex](-4.4,1.4) -- (-7.4,1.8);

\draw [-latex](-0.5,1) -- (1.3,0.1); 
\draw [-latex](1.3,-0.3) -- (-0.6,0.6);


\node at (-2.7,-1.9) {$\cdots$};



\node at (-6.3,1.25) {$\theta_i^k(t)$};
\node at (-5.8,2.45) {$y_i^{\mathrm{max},k}(t)$};


\node at (-1.6,3.6) {$\theta_j^k(t)$};
\node at (-3.9,3.6) {$y_j^{\mathrm{max},k}(t)$};



\node at (-8.9,4.6) {device $i$};
\node at (-2.7,7.5) {device $j$};
\node at (2,-0.5) {$\cdots$};

\end{tikzpicture}









